Estimating Causal Bounds from Observational Data With Neural Generative Models

Identifying causal bounds from discrete observational data is a fundamental problem in causal inference. While exact analytical bounds exist for certain graphs, this is not generally the case. In this paper, we introduce a framework for estimating such bounds using neural generative models together with a new extrapolation procedure to estimate these bounds more accurately. Across multiple causal inference settings, it produces bounds that are consistently closer to the true bounds than those obtained with existing general neural approaches. We validate the framework on a range of benchmark problems for which exact bounds are available.

==> Figures/iv_graphs.tex <==
\begin{tikzpicture}[
    >=Stealth,
    arrow/.style={
        ->,
        draw=gray!80,
        line width=0.9pt
    },
    treatment/.style={
        circle,
        draw=orange!90!black,
        fill=orange!5,
        line width=1.2pt,
        minimum size=12mm
    },
    latent/.style={
        circle,
        draw=blue!80,
        fill=blue!3,
        line width=1.2pt,
        minimum size=12mm
    },
    outcome/.style={
        circle,
        draw=green!60!black,
        fill=green!6,
        line width=1.2pt,
        minimum size=12mm
    },
    observed/.style={
        circle,
        draw=violet!80,
        fill=violet!6,
        line width=1.2pt,
        minimum size=12mm
    }
]

% Instrumental variable graph
\node[observed]  (z-iv) at (0,0)   {$Z$};
\node[treatment] (t-iv) at (2.5,0) {$T$};
\node[outcome]   (y-iv) at (5.5,0) {$Y$};
\node[latent]    (u-iv) at (4,2)   {$U$};
\draw[arrow] (z-iv) -- (t-iv);
\draw[arrow] (u-iv) -- (t-iv);
\draw[arrow] (u-iv) -- (y-iv);
\draw[arrow] (t-iv) -- (y-iv);

% Instrumental variable graph with a proxy
\begin{scope}[xshift=8.2cm]
    \node[observed]  (z-proxy) at (0,0)   {$Z$};
    \node[treatment] (t-proxy) at (2.5,0) {$T$};
    \node[outcome]   (y-proxy) at (5.5,0) {$Y$};
    \node[latent]    (u-proxy) at (4,2)   {$U$};
    \node[observed]  (w-proxy) at (6.5,2) {$W$};
    \draw[arrow] (z-proxy) -- (t-proxy);
    \draw[arrow] (t-proxy) -- (y-proxy);
    \draw[arrow] (u-proxy) -- (t-proxy);
    \draw[arrow] (u-proxy) -- (y-proxy);
    \draw[arrow] (u-proxy) -- (w-proxy);
\end{scope}

% Instrumental variable graph with a mediator
\begin{scope}[xshift=17cm]
    \node[observed]  (z-med) at (0,0)   {$Z$};
    \node[treatment] (t-med) at (2.5,0) {$T$};
    \node[observed]  (m-med) at (5,0)   {$M$};
    \node[outcome]   (y-med) at (7.5,0) {$Y$};
    \node[latent]    (u-med) at (3.75,2) {$U$};
    \draw[arrow] (z-med) -- (t-med);
    \draw[arrow] (t-med) -- (m-med);
    \draw[arrow] (m-med) -- (y-med);
    \draw[arrow] (u-med) -- (t-med);
    \draw[arrow] (u-med) -- (m-med);
\end{scope}

\end{tikzpicture}

